Anytime MiniBatch: Exploiting Stragglers in Online Distributed Optimization

Distributed optimization is vital in solving large-scale machine learning problems. A widely-shared feature of distributed optimization techniques is the requirement that all nodes complete their assigned tasks in each computational epoch before the system can proceed to the next epoch. In such settings, slow nodes, called stragglers, can greatly slow progress. To mitigate the impact of stragglers, we propose an online distributed optimization method called Anytime Minibatch. In this approach, all nodes are given a fixed time to compute the gradients of as many data samples as possible. The result is a variable per-node minibatch size. Workers then get a fixed communication time to average their minibatch gradients via several rounds of consensus, which are then used to update primal variables via dual averaging. Anytime Minibatch prevents stragglers from holding up the system without wasting the work that stragglers can complete. We present a convergence analysis and analyze the wall time performance. Our numerical results show that our approach is up to 1.5 times faster in Amazon EC2 and it is up to five times faster when there is greater variability in compute node performance.

==> system.tikz.tex <==
\begin{tikzpicture}
		[scale=0.55,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=black!20!white}]
		\begin{scope}
			\draw[shaping3] (-5,0) -- (0,0);
			\draw[shaping3] (-5,0) -- (-2,-1.5);
			\draw[shaping3] (-5,0) -- (-5,-5);
			\draw[shaping3] (-5,0) -- (-2,-5);
			\draw[shaping3] (-5,-5) -- (-2,-5);
			\draw[shaping3] (5,-5) -- (-2,-5);
			\draw[shaping3] (5,-2.5) -- (-2,-5);
			\draw[shaping3] (-2,-1.5) -- (-2,-5);
			\draw[shaping3] (-2,-1.5) -- (0,0);
			\draw[shaping3] (5,0) -- (0,0);
			\draw[shaping3] (5,-2.5) -- (0,0);
			\draw[shaping3] (0,-2.5) -- (0,0);
			\draw[shaping3] (2,-2.5) -- (0,0);
			\draw[shaping3] (2,-2.5) -- (0,-2.5);
			\draw[shaping3] (2,-2.5) -- (5,-2.5);
			\draw[shaping3] (5,0) -- (5,-2.5);
			\draw[shaping,shade,blur shadow] (-5,0) circle (0.5);
			\node at (-5,0) {$9$};
			\draw[shaping,shade,blur shadow] (0,0) circle (0.5);
			\node at (0,0) {$1$};
			\draw[shaping,shade,blur shadow] (5,0) circle (0.5);
			\node at (5,0) {$2$};
			\draw[shaping,shade,blur shadow] (-5,-5) circle (0.5);
            \node at (-5,-5) {$8$};
            \draw[shaping,shade,blur shadow] (5,-2.5) circle (0.5);
            \node at (5,-2.5) {$3$};
            \draw[shaping,shade,blur shadow] (-2,-5) circle (0.5);
            \node at (-2,-5) {$5$};
            \draw[shaping,shade,blur shadow] (-2,-1.5) circle (0.5);
            \node at (-2,-1.5) {$0$};
            \draw[shaping,shade,blur shadow] (0,-2.5) circle (0.5);
            \node at (0,-2.5) {$6$};
            \draw[shaping,shade,blur shadow] (2,-2.5) circle (0.5);
            \node at (2,-2.5) {$7$};
            \draw[shaping,shade,blur shadow] (5,-5) circle (0.5);
            \node at (5,-5) {$4$};
		\end{scope}
        
\end{tikzpicture} 
